Renormalization of Crumpled Manifolds

We consider a model of D-dimensional tethered manifold interacting by excluded volume in R^d with a single point. By use of intrinsic distance geometry, we first provide a rigorous definition of the analytic continuation of its perturbative expansion for arbitrary D, 0 < D < 2. We then construct explicitly a renormalization operation, ensuring renormalizability to all orders. This is the first example of mathematical construction and renormalization for an interacting extended object with continuous internal dimension, encompassing field theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%% END OF TEX FILE %%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /home/wasa2/guitter/publi/renorm/fig2bis.ps
%%Creator: IslandDraw for guitter
%%CreationDate: Tue Dec 15 12:14:23 1992
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%EndComments
save
/fichier2 exch def

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph dp_bs
		dp_mat dp_proc image
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         offbits offbits onbits add div setgray
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB {gsave strokepath clip patpath grestore} bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
228 /ograve
229 /otilde
230 /registered
231 /scaron
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
242 /ydieresis
243 /zcaron
244 /Aacute
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
{ begin f cvx cvn exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
1.5 -1.5 scale 30 -120 translate
topmat currentmatrix pop
% Ellipse
n 105.88 37.4039 m 105.892 40.1875 104.69 42.952 102.613 44.912 c
100.555 46.8886 97.6511 48.0337 94.7273 48.0219 c
91.8035 48.0337 88.8998 46.8886 86.8411 44.912 c
84.7649 42.952 83.5622 40.1875 83.5745 37.4039 c
83.5622 34.6203 84.7649 31.8558 86.8411 29.8958 c
88.8998 27.9191 91.8035 26.7741 94.7273 26.7858 c
97.6511 26.7741 100.555 27.9191 102.613 29.8958 c
104.69 31.8558 105.892 34.6203 105.88 37.4039 c
cl /pat0 {<DDDDDDDDFFFFFFFF77777777FFFFFFFFDDDDDDDDFFFFFFFF77777777FFFFFFF
FDDDDDDDDFFFFFFFF77777777FFFFFFFFDDDDDDDDFFFFFFFF77777777FFFFFFFFDDDDDDD
DFFFFFFFF77777777FFFFFFFFDDDDDDDDFFFFFFFF77777777FFFFFFFFDDDDDDDDFFFFFFF
F77777777FFFFFFFFDDDDDDDDFFFFFFFF77777777FFFFFFFF>} def
/dp_proc pat0 def
PF
/pat1 {<000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000>} def
pat1 32 4 dpi 64 div .352778 0 PB
% Ellipse
n 90.7933 33.7372 m 90.794 33.9024 90.724 34.0665 90.6031 34.1828 c
90.4832 34.3002 90.3142 34.3681 90.144 34.3674 c
89.9737 34.3681 89.8047 34.3002 89.6848 34.1828 c
89.564 34.0665 89.4939 33.9024 89.4947 33.7372 c
89.4939 33.572 89.564 33.4079 89.6848 33.2916 c
89.8047 33.1743 89.9737 33.1063 90.144 33.107 c
90.3142 33.1063 90.4832 33.1743 90.6031 33.2916 c
90.724 33.4079 90.794 33.572 90.7933 33.7372 c
cl 0 F
0 .352778 0 B
% Ellipse
n 98.5433 30.9456 m 98.544 31.1108 98.474 31.2748 98.3531 31.3912 c
98.2332 31.5085 98.0642 31.5765 97.894 31.5758 c
97.7237 31.5765 97.5547 31.5085 97.4348 31.3912 c
97.314 31.2748 97.2439 31.1108 97.2447 30.9456 c
97.2439 30.7803 97.314 30.6163 97.4348 30.4999 c
97.5547 30.3826 97.7237 30.3146 97.894 30.3153 c
98.0642 30.3146 98.2332 30.3826 98.3531 30.4999 c
98.474 30.6163 98.544 30.7803 98.5433 30.9456 c
cl 0 F
0 .352778 0 B
% Ellipse
n 101.557 37.7789 m 101.558 37.9441 101.488 38.1082 101.367 38.2245 c
101.247 38.3418 101.078 38.4098 100.908 38.4091 c
100.738 38.4098 100.569 38.3418 100.449 38.2245 c
100.328 38.1082 100.258 37.9441 100.259 37.7789 c
100.258 37.6137 100.328 37.4496 100.449 37.3333 c
100.569 37.2159 100.738 37.148 100.908 37.1487 c
101.078 37.148 101.247 37.2159 101.367 37.3333 c
101.488 37.4496 101.558 37.6137 101.557 37.7789 c
cl 0 F
0 .352778 0 B
% Ellipse
n 87.4599 39.7233 m 87.4607 39.8885 87.3906 40.0526 87.2698 40.169 c
87.1499 40.2863 86.9808 40.3542 86.8106 40.3535 c
86.6404 40.3542 86.4714 40.2863 86.3515 40.169 c
86.2306 40.0526 86.1606 39.8885 86.1613 39.7233 c
86.1606 39.5581 86.2306 39.394 86.3515 39.2777 c
86.4714 39.1604 86.6404 39.0924 86.8106 39.0931 c
86.9808 39.0924 87.1499 39.1604 87.2698 39.2777 c
87.3906 39.394 87.4607 39.5581 87.4599 39.7233 c
cl 0 F
0 .352778 0 B
% Ellipse
n 98.4183 44.1122 m 98.419 44.2774 98.349 44.4415 98.2281 44.5578 c
98.1082 44.6752 97.9392 44.7431 97.769 44.7424 c
97.5987 44.7431 97.4297 44.6752 97.3098 44.5578 c
97.189 44.4415 97.1189 44.2774 97.1197 44.1122 c
97.1189 43.947 97.189 43.7829 97.3098 43.6666 c
97.4297 43.5493 97.5987 43.4813 97.769 43.482 c
97.9392 43.4813 98.1082 43.5493 98.2281 43.6666 c
98.349 43.7829 98.419 43.947 98.4183 44.1122 c
cl 0 F
0 .352778 0 B
% Ellipse
n 81.4063 27.4178 m 81.4075 27.6966 81.2894 27.9735 81.0854 28.1698 c
80.8832 28.3677 80.5979 28.4824 80.3106 28.4812 c
80.0234 28.4824 79.7381 28.3677 79.5358 28.1698 c
79.3319 27.9735 79.2137 27.6966 79.2149 27.4178 c
79.2137 27.139 79.3319 26.8621 79.5358 26.6658 c
79.7381 26.4678 80.0234 26.3531 80.3106 26.3543 c
80.5979 26.3531 80.8832 26.4678 81.0854 26.6658 c
81.2894 26.8621 81.4075 27.139 81.4063 27.4178 c
cl 0 F
0 .352778 0 B
% Ellipse
n 81.3647 45.4039 m 81.3659 45.6827 81.2477 45.9596 81.0437 46.1559 c
80.8415 46.3539 80.5562 46.4685 80.269 46.4674 c
79.9817 46.4685 79.6964 46.3539 79.4942 46.1559 c
79.2902 45.9596 79.172 45.6827 79.1733 45.4039 c
79.172 45.1251 79.2902 44.8482 79.4942 44.6519 c
79.6964 44.4539 79.9817 44.3392 80.269 44.3404 c
80.5562 44.3392 80.8415 44.4539 81.0437 44.6519 c
81.2477 44.8482 81.3659 45.1251 81.3647 45.4039 c
cl 0 F
0 .352778 0 B
% Ellipse
n 111.573 36.3483 m 111.574 36.6271 111.456 36.904 111.252 37.1003 c
111.05 37.2983 110.765 37.413 110.477 37.4118 c
110.19 37.413 109.905 37.2983 109.703 37.1003 c
109.499 36.904 109.38 36.6271 109.382 36.3483 c
109.38 36.0695 109.499 35.7926 109.703 35.5963 c
109.905 35.3984 110.19 35.2837 110.477 35.2849 c
110.765 35.2837 111.05 35.3984 111.252 35.5963 c
111.456 35.7926 111.574 36.0695 111.573 36.3483 c
cl 0 F
0 .352778 0 B
% Ellipse
n 108.17 46.39 m 108.171 46.6688 108.053 46.9457 107.849 47.142 c
107.647 47.34 107.362 47.4546 107.075 47.4535 c
106.787 47.4546 106.502 47.34 106.3 47.142 c
106.096 46.9457 105.978 46.6688 105.979 46.39 c
105.978 46.1112 106.096 45.8343 106.3 45.638 c
106.502 45.44 106.787 45.3253 107.075 45.3265 c
107.362 45.3253 107.647 45.44 107.849 45.638 c
108.053 45.8343 108.171 46.1112 108.17 46.39 c
cl 0 F
0 .352778 0 B
% Ellipse
n 95.6008 37.64 m 95.602 37.9188 95.4838 38.1957 95.2799 38.392 c
95.0776 38.59 94.7923 38.7046 94.5051 38.7035 c
94.2178 38.7046 93.9326 38.59 93.7303 38.392 c
93.5263 38.1957 93.4082 37.9188 93.4094 37.64 c
93.4082 37.3612 93.5263 37.0843 93.7303 36.888 c
93.9326 36.69 94.2178 36.5753 94.5051 36.5765 c
94.7923 36.5753 95.0776 36.69 95.2799 36.888 c
95.4838 37.0843 95.602 37.3612 95.6008 37.64 c
cl 0 F
0 .352778 0 B
% Ellipse
n 117.491 36.7164 m 117.517 42.1234 115.045 47.4933 110.779 51.3005 c
106.549 55.14 100.582 57.3642 94.5745 57.3414 c
88.5667 57.3642 82.6002 55.14 78.37 51.3005 c
74.1039 47.4933 71.6325 42.1234 71.6579 36.7164 c
71.6325 31.3093 74.1039 25.9395 78.37 22.1323 c
82.6002 18.2928 88.5667 16.0685 94.5745 16.0914 c
100.582 16.0685 106.549 18.2928 110.779 22.1323 c
115.045 25.9395 117.517 31.3093 117.491 36.7164 c
cl 0 .705556 0 B
% Ellipse
n 87.6579 76.7789 m 87.6702 79.5625 86.4675 82.327 84.3913 84.287 c
82.3326 86.2636 79.4289 87.4087 76.5051 87.3969 c
73.5813 87.4087 70.6776 86.2636 68.6189 84.287 c
66.5427 82.327 65.3399 79.5625 65.3523 76.7789 c
65.3399 73.9953 66.5427 71.2308 68.6189 69.2708 c
70.6776 67.2941 73.5813 66.1491 76.5051 66.1608 c
79.4289 66.1491 82.3326 67.2941 84.3913 69.2708 c
86.4675 71.2308 87.6702 73.9953 87.6579 76.7789 c
cl 0 .352778 0 B
% Ellipse
n 72.8957 73.265 m 72.8968 73.5128 72.7917 73.7589 72.6104 73.9334 c
72.4306 74.1094 72.1771 74.2114 71.9217 74.2103 c
71.6664 74.2114 71.4128 74.1094 71.233 73.9334 c
71.0517 73.7589 70.9467 73.5128 70.9478 73.265 c
70.9467 73.0172 71.0517 72.7711 71.233 72.5966 c
71.4128 72.4206 71.6664 72.3186 71.9217 72.3197 c
72.1771 72.3186 72.4306 72.4206 72.6104 72.5966 c
72.7917 72.7711 72.8968 73.0172 72.8957 73.265 c
cl 0 F
0 .352778 0 B
% Ellipse
n 80.6457 70.4733 m 80.6468 70.7212 80.5417 70.9673 80.3604 71.1418 c
80.1806 71.3177 79.9271 71.4197 79.6717 71.4186 c
79.4164 71.4197 79.1628 71.3177 78.983 71.1418 c
78.8017 70.9673 78.6967 70.7212 78.6978 70.4733 c
78.6967 70.2255 78.8017 69.9794 78.983 69.8049 c
79.1628 69.6289 79.4164 69.527 79.6717 69.528 c
79.9271 69.527 80.1806 69.6289 80.3604 69.8049 c
80.5417 69.9794 80.6468 70.2255 80.6457 70.4733 c
cl 0 F
0 .352778 0 B
% Ellipse
n 83.6596 77.3067 m 83.6607 77.5545 83.5556 77.8006 83.3743 77.9751 c
83.1945 78.1511 82.941 78.253 82.6856 78.252 c
82.4303 78.253 82.1767 78.1511 81.9969 77.9751 c
81.8156 77.8006 81.7106 77.5545 81.7117 77.3067 c
81.7106 77.0588 81.8156 76.8127 81.9969 76.6382 c
82.1767 76.4622 82.4303 76.3603 82.6856 76.3614 c
82.941 76.3603 83.1945 76.4622 83.3743 76.6382 c
83.5556 76.8127 83.6607 77.0588 83.6596 77.3067 c
cl 0 F
0 .352778 0 B
% Ellipse
n 69.2568 79.0983 m 69.2579 79.3462 69.1529 79.5923 68.9715 79.7668 c
68.7918 79.9427 68.5382 80.0447 68.2829 80.0436 c
68.0275 80.0447 67.7739 79.9427 67.5942 79.7668 c
67.4128 79.5923 67.3078 79.3462 67.3089 79.0983 c
67.3078 78.8505 67.4128 78.6044 67.5942 78.4299 c
67.7739 78.2539 68.0275 78.152 68.2829 78.153 c
68.5382 78.152 68.7918 78.2539 68.9715 78.4299 c
69.1529 78.6044 69.2579 78.8505 69.2568 79.0983 c
cl 0 F
0 .352778 0 B
% Ellipse
n 80.5207 83.64 m 80.5218 83.8878 80.4167 84.1339 80.2354 84.3084 c
80.0556 84.4844 79.8021 84.5864 79.5467 84.5853 c
79.2914 84.5864 79.0378 84.4844 78.858 84.3084 c
78.6767 84.1339 78.5717 83.8878 78.5728 83.64 c
78.5717 83.3922 78.6767 83.1461 78.858 82.9716 c
79.0378 82.7956 79.2914 82.6936 79.5467 82.6947 c
79.8021 82.6936 80.0556 82.7956 80.2354 82.9716 c
80.4167 83.1461 80.5218 83.3922 80.5207 83.64 c
cl 0 F
0 .352778 0 B
% Ellipse
n 77.0485 77.1122 m 77.0496 77.36 76.9445 77.6062 76.7632 77.7807 c
76.5834 77.9566 76.3298 78.0586 76.0745 78.0575 c
75.8192 78.0586 75.5656 77.9566 75.3858 77.7807 c
75.2045 77.6062 75.0995 77.36 75.1006 77.1122 c
75.0995 76.8644 75.2045 76.6183 75.3858 76.4438 c
75.5656 76.2678 75.8192 76.1659 76.0745 76.1669 c
76.3298 76.1659 76.5834 76.2678 76.7632 76.4438 c
76.9445 76.6183 77.0496 76.8644 77.0485 77.1122 c
cl 0 F
0 .352778 0 B
% Text
n savemat currentmatrix pop [.5 0 0 .5 72.2273 82.8136] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic12001200) getfont () s
0.00 SG  (p) s
savemat setmatrix
% Ellipse
n 135.019 78.5899 m
135.017 78.7203 l
135.013 78.8507 l
135.007 78.9809 l
135 79.1111 l
134.991 79.2412 l
134.98 79.3711 l
134.967 79.5009 l
134.958 79.5876 l
0 .352778 0 B
n 134.796 80.5741 m
134.778 80.6589 l
134.749 80.7861 l
134.718 80.913 l
134.685 81.0395 l
134.651 81.1656 l
134.615 81.2914 l
134.577 81.4167 l
134.539 81.5399 l
0 .352778 0 B
n 134.189 82.4762 m
134.116 82.6424 l
134.061 82.7619 l
134.005 82.8807 l
133.947 82.9989 l
133.888 83.1163 l
133.827 83.2331 l
133.765 83.3492 l
0 .352778 0 B
n 133.23 84.2282 m
133.14 84.359 l
133.064 84.4669 l
132.986 84.574 l
132.907 84.6802 l
132.826 84.7854 l
132.744 84.8896 l
132.66 84.9929 l
0 .352778 0 B
n 131.958 85.7675 m
131.752 85.9675 l
131.557 86.1504 l
131.457 86.24 l
131.357 86.3283 l
131.255 86.4154 l
0 .352778 0 B
n 130.426 87.0485 m
130.289 87.1419 l
130.176 87.2161 l
130.063 87.289 l
129.948 87.3606 l
129.833 87.4308 l
129.717 87.4996 l
129.6 87.5671 l
0 .352778 0 B
n 128.688 88.0327 m
128.634 88.0571 l
128.51 88.1121 l
128.385 88.1655 l
128.26 88.2176 l
128.134 88.2682 l
128.007 88.3173 l
127.88 88.365 l
127.761 88.4077 l
0 .352778 0 B
n 126.806 88.7018 m
126.709 88.7269 l
126.576 88.7595 l
126.443 88.7906 l
126.31 88.8201 l
126.176 88.8481 l
126.042 88.8745 l
125.908 88.8993 l
125.829 88.913 l
0 .352778 0 B
n 124.837 89.0391 m
124.687 89.0506 l
124.551 89.0592 l
124.414 89.0662 l
124.277 89.0716 l
124.14 89.0752 l
124.003 89.0772 l
123.866 89.0775 l
0 .352778 0 B
n 122.839 89.0342 m
122.772 89.0283 l
122.636 89.0147 l
122.5 88.9995 l
122.365 88.9827 l
122.229 88.9642 l
122.094 88.9442 l
121.959 88.9225 l
121.848 88.9034 l
0 .352778 0 B
n 120.872 88.6874 m
120.76 88.6571 l
120.629 88.6198 l
120.498 88.5811 l
120.368 88.5409 l
120.238 88.4991 l
120.109 88.4559 l
119.981 88.4112 l
119.918 88.3885 l
0 .352778 0 B
n 118.993 88.0092 m
118.852 87.943 l
118.73 87.8839 l
118.609 87.8233 l
118.489 87.7613 l
118.369 87.698 l
118.25 87.6332 l
118.132 87.5671 l
0 .352778 0 B
n 117.26 87.0162 m
117.112 86.9114 l
117.004 86.8319 l
116.896 86.7512 l
116.79 86.6692 l
116.685 86.5858 l
116.581 86.5013 l
116.478 86.4154 l
0 .352778 0 B
n 115.735 85.7271 m
115.601 85.5908 l
115.419 85.3957 l
115.243 85.1964 l
115.157 85.0951 l
115.072 84.9929 l
0 .352778 0 B
n 114.471 84.1812 m
114.371 84.0298 l
114.3 83.9183 l
114.23 83.8061 l
114.162 83.693 l
114.096 83.5792 l
114.031 83.4646 l
113.967 83.3492 l
0 .352778 0 B
n 113.522 82.4242 m
113.462 82.2804 l
113.413 82.1586 l
113.366 82.0362 l
113.321 81.9133 l
113.277 81.7898 l
113.235 81.6659 l
113.194 81.5415 l
113.177 81.4859 l
0 .352778 0 B
n 112.924 80.5188 m
112.901 80.4034 l
112.876 80.2752 l
112.853 80.1468 l
112.832 80.018 l
112.813 79.8891 l
112.795 79.7599 l
112.779 79.6305 l
112.768 79.5314 l
0 .352778 0 B
n 112.714 78.5334 m
112.713 78.4594 l
112.714 78.329 l
112.716 78.1986 l
112.72 78.0682 l
112.725 77.9379 l
112.733 77.8077 l
112.742 77.6777 l
112.753 77.5478 l
0 .352778 0 B
n 112.895 76.545 m
112.927 76.3876 l
112.954 76.26 l
112.984 76.1328 l
113.015 76.0059 l
113.047 75.8794 l
113.082 75.7532 l
113.118 75.6275 l
113.133 75.5743 l
0 .352778 0 B
n 113.465 74.6312 m
113.512 74.5172 l
113.563 74.3965 l
113.617 74.2765 l
113.671 74.157 l
113.727 74.0382 l
113.785 73.92 l
113.844 73.8025 l
113.885 73.7242 l
0 .352778 0 B
n 114.389 72.861 m
114.443 72.7785 l
114.517 72.6688 l
114.592 72.5599 l
114.668 72.4519 l
114.746 72.3449 l
114.826 72.2387 l
114.906 72.1335 l
114.973 72.0494 l
0 .352778 0 B
n 115.631 71.2973 m
115.788 71.1374 l
115.98 70.9513 l
116.175 70.7685 l
116.275 70.6789 l
116.355 70.6083 l
0 .352778 0 B
n 117.139 69.9881 m
117.222 69.9293 l
117.332 69.8525 l
117.444 69.7769 l
117.556 69.7027 l
117.67 69.6299 l
117.784 69.5583 l
117.899 69.4881 l
117.977 69.4421 l
0 .352778 0 B
n 118.859 68.9724 m
118.975 68.9181 l
119.098 68.8617 l
119.222 68.8068 l
119.347 68.7533 l
119.473 68.7013 l
119.599 68.6507 l
119.725 68.6016 l
119.779 68.5814 l
0 .352778 0 B
n 120.729 68.2705 m
120.892 68.2261 l
121.024 68.192 l
121.156 68.1593 l
121.289 68.1283 l
121.422 68.0987 l
121.556 68.0708 l
121.69 68.0444 l
0 .352778 0 B
n 122.692 67.8986 m
122.772 67.8906 l
122.909 67.8786 l
123.045 67.8683 l
123.182 67.8596 l
123.318 67.8527 l
123.455 67.8473 l
123.592 67.8437 l
123.69 67.8422 l
0 .352778 0 B
n 124.689 67.8685 m
124.824 67.8786 l
124.96 67.8906 l
125.096 67.9041 l
125.232 67.9194 l
125.368 67.9362 l
125.503 67.9546 l
125.638 67.9747 l
0 .352778 0 B
n 126.662 68.1806 m
126.841 68.2261 l
126.972 68.2618 l
127.103 68.299 l
127.234 68.3378 l
127.364 68.378 l
127.494 68.4197 l
127.622 68.4625 l
0 .352778 0 B
n 128.553 68.8257 m
128.634 68.8617 l
128.758 68.9181 l
128.88 68.9758 l
129.002 69.035 l
129.123 69.0956 l
129.244 69.1576 l
129.363 69.2209 l
129.449 69.2679 l
0 .352778 0 B
n 130.304 69.7871 m
130.4 69.8525 l
130.511 69.9293 l
130.62 70.0075 l
130.729 70.0869 l
130.836 70.1677 l
130.942 70.2497 l
131.048 70.333 l
131.107 70.3816 l
0 .352778 0 B
n 131.852 71.0481 m
131.944 71.1374 l
132.131 71.3281 l
132.313 71.5232 l
132.489 71.7225 l
132.536 71.7773 l
0 .352778 0 B
n 133.147 72.5688 m
133.216 72.6688 l
133.289 72.7785 l
133.362 72.8891 l
133.432 73.0006 l
133.502 73.1128 l
133.57 73.2259 l
133.636 73.3397 l
133.679 73.4148 l
0 .352778 0 B
n 134.129 74.3073 m
134.169 74.3965 l
134.22 74.5172 l
134.271 74.6385 l
134.319 74.7603 l
134.366 74.8827 l
134.411 75.0056 l
134.455 75.129 l
134.493 75.2385 l
0 .352778 0 B
n 134.764 76.2005 m
134.778 76.26 l
134.806 76.3876 l
134.832 76.5155 l
134.856 76.6437 l
134.879 76.7721 l
134.9 76.9008 l
134.919 77.0298 l
134.937 77.159 l
0 .352778 0 B
n 135.016 78.1811 m
135.019 78.329 l
135.019 78.4594 l
135.019 78.5899 l
0 .352778 0 B
% Ellipse
n 146.936 77.3136 m 146.961 82.7206 144.49 88.0905 140.223 91.8977 c
135.993 95.7372 130.027 97.9615 124.019 97.9386 c
118.011 97.9615 112.045 95.7372 107.814 91.8977 c
103.548 88.0905 101.077 82.7206 101.102 77.3136 c
101.077 71.9066 103.548 66.5367 107.814 62.7295 c
112.045 58.89 118.011 56.6657 124.019 56.6886 c
130.027 56.6657 135.993 58.89 140.223 62.7295 c
144.49 66.5367 146.961 71.9066 146.936 77.3136 c
cl 0 .705556 0 B
% Ellipse
n 111.156 68.3206 m 111.158 68.5994 111.039 68.8762 110.835 69.0725 c
110.633 69.2705 110.348 69.3852 110.061 69.384 c
109.773 69.3852 109.488 69.2705 109.286 69.0725 c
109.082 68.8762 108.964 68.5994 108.965 68.3206 c
108.964 68.0418 109.082 67.7649 109.286 67.5686 c
109.488 67.3706 109.773 67.2559 110.061 67.2571 c
110.348 67.2559 110.633 67.3706 110.835 67.5686 c
111.039 67.7649 111.158 68.0418 111.156 68.3206 c
cl 0 F
0 .352778 0 B
% Ellipse
n 111.115 86.3067 m 111.116 86.5855 110.998 86.8623 110.794 87.0587 c
110.591 87.2566 110.306 87.3713 110.019 87.3701 c
109.732 87.3713 109.446 87.2566 109.244 87.0587 c
109.04 86.8623 108.922 86.5855 108.923 86.3067 c
108.922 86.0279 109.04 85.751 109.244 85.5547 c
109.446 85.3567 109.732 85.242 110.019 85.2432 c
110.306 85.242 110.591 85.3567 110.794 85.5547 c
110.998 85.751 111.116 86.0279 111.115 86.3067 c
cl 0 F
0 .352778 0 B
% Ellipse
n 141.323 77.2511 m 141.324 77.5299 141.206 77.8068 141.002 78.0031 c
140.8 78.2011 140.515 78.3158 140.227 78.3146 c
139.94 78.3158 139.655 78.2011 139.453 78.0031 c
139.249 77.8068 139.13 77.5299 139.132 77.2511 c
139.13 76.9723 139.249 76.6954 139.453 76.4991 c
139.655 76.3011 139.94 76.1865 140.227 76.1876 c
140.515 76.1865 140.8 76.3011 141.002 76.4991 c
141.206 76.6954 141.324 76.9723 141.323 77.2511 c
cl 0 F
0 .352778 0 B
% Ellipse
n 137.92 87.2928 m 137.921 87.5716 137.803 87.8485 137.599 88.0448 c
137.397 88.2427 137.112 88.3574 136.825 88.3563 c
136.537 88.3574 136.252 88.2427 136.05 88.0448 c
135.846 87.8485 135.728 87.5716 135.729 87.2928 c
135.728 87.014 135.846 86.7371 136.05 86.5408 c
136.252 86.3428 136.537 86.2281 136.825 86.2293 c
137.112 86.2281 137.397 86.3428 137.599 86.5408 c
137.803 86.7371 137.921 87.014 137.92 87.2928 c
cl 0 F
0 .352778 0 B
% Ellipse
n 124.281 78.39 m 124.283 78.6688 124.164 78.9457 123.96 79.142 c
123.758 79.34 123.473 79.4547 123.186 79.4535 c
122.898 79.4547 122.613 79.34 122.411 79.142 c
122.207 78.9457 122.089 78.6688 122.09 78.39 c
122.089 78.1112 122.207 77.8343 122.411 77.638 c
122.613 77.44 122.898 77.3253 123.186 77.3265 c
123.473 77.3253 123.758 77.44 123.96 77.638 c
124.164 77.8343 124.283 78.1112 124.281 78.39 c
cl 0 F
0 .352778 0 B
% Polyline
n 93.38 70.8923 m
90.43 62.0423 l
96.33 62.0423 l
cl
0 F
n 93.38 58.7368 m
93.38 62.0423 l
0 2.11667 0 B
% Polyline
n 90.1822 33.6608 m
90.9177 34.3383 l
pat1 32 4 dpi 64 div .176388 0 PB
n 91.6532 35.0158 m
92.3888 35.6933 l
pat1 32 4 dpi 64 div .176388 0 PB
n 93.1243 36.3707 m
93.8599 37.0482 l
pat1 32 4 dpi 64 div .176388 0 PB
% Polyline
n 97.8592 31.0254 m
97.412 31.9198 l
pat1 32 4 dpi 64 div .176388 0 PB
n 96.9648 32.8143 m
96.5176 33.7087 l
pat1 32 4 dpi 64 div .176388 0 PB
n 96.0704 34.6031 m
95.6232 35.4975 l
pat1 32 4 dpi 64 div .176388 0 PB
n 95.176 36.392 m
94.7287 37.2864 l
pat1 32 4 dpi 64 div .176388 0 PB
% Polyline
n 100.838 37.7858 m
99.8387 37.7623 l
pat1 32 4 dpi 64 div .176388 0 PB
n 98.839 37.7388 m
97.8392 37.7153 l
pat1 32 4 dpi 64 div .176388 0 PB
n 96.8395 37.6917 m
95.8398 37.6682 l
pat1 32 4 dpi 64 div .176388 0 PB
n 94.8401 37.6447 m
94.3453 37.6331 l
pat1 32 4 dpi 64 div .176388 0 PB
% Polyline
n 97.821 44.0497 m
97.3717 43.1564 l
pat1 32 4 dpi 64 div .176388 0 PB
n 96.9223 42.263 m
96.473 41.3697 l
pat1 32 4 dpi 64 div .176388 0 PB
n 96.0236 40.4763 m
95.5743 39.5829 l
pat1 32 4 dpi 64 div .176388 0 PB
n 95.1249 38.6896 m
94.6756 37.7962 l
pat1 32 4 dpi 64 div .176388 0 PB
% Polyline
n 86.9738 39.7337 m
87.94 39.4758 l
pat1 32 4 dpi 64 div .176388 0 PB
n 88.9061 39.2178 m
89.8723 38.9598 l
pat1 32 4 dpi 64 div .176388 0 PB
n 90.8384 38.7018 m
91.8046 38.4439 l
pat1 32 4 dpi 64 div .176388 0 PB
n 92.7707 38.1859 m
93.7369 37.9279 l
pat1 32 4 dpi 64 div .176388 0 PB
% Polyline
n 97.0572 32.6296 m
96.5973 33.5176 l
pat1 32 4 dpi 64 div .176388 0 PB
n 96.1374 34.4056 m
95.9495 34.7685 l
pat1 32 4 dpi 64 div .176388 0 PB
% Polyline
n 91.7099 35.0358 m
92.4364 35.723 l
pat1 32 4 dpi 64 div .176388 0 PB
% Polyline
n 90.1822 38.8935 m
91.1437 38.6187 l
pat1 32 4 dpi 64 div .176388 0 PB
n 92.1052 38.344 m
92.321 38.2824 l
pat1 32 4 dpi 64 div .176388 0 PB
% Polyline
n 96.8662 42.2546 m
96.4249 41.3572 l
pat1 32 4 dpi 64 div .176388 0 PB
n 95.9835 40.4599 m
95.7203 39.9247 l
pat1 32 4 dpi 64 div .176388 0 PB
% Polyline
n 99.1578 37.7094 m
98.1578 37.7094 l
pat1 32 4 dpi 64 div .176388 0 PB
n 97.1578 37.7094 m
96.7898 37.7094 l
pat1 32 4 dpi 64 div .176388 0 PB
% Polyline
n 74.1023 87.1331 m
73.5625 90.3681 l
pat1 32 4 dpi 64 div .352778 0 PB
% Polyline
n 102.977 85.9872 m
98.3889 90.6736 l
pat1 32 4 dpi 64 div .352778 0 PB
% Polyline
n 116.575 30.7581 m
122.075 28.6192 l
pat1 32 4 dpi 64 div .352778 0 PB
% Text
n savemat currentmatrix pop [.478106 0 0 .465254 67.993 98.5267] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic14401440) getfont () s
0.00 SG  (P) s
savemat setmatrix
% Text
n savemat currentmatrix pop [.5 0 0 .5 123.144 29.9942] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic14401440) getfont () s
0.00 SG  (G) s
savemat setmatrix
% Group
n savemat currentmatrix pop [.5 0 0 .5 84.2551 98.3553] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic14401440) getfont () s
0.00 SG  (G) s
savemat setmatrix
n savemat currentmatrix pop [.478106 0 0 .465254 98.3888 98.7489] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic14401440) getfont () s
0.00 SG  (P) s
savemat setmatrix
n savemat currentmatrix pop [.5 0 0 .5 93.2273 101.98] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic12001200) getfont () s
0.00 SG  (p) s
savemat setmatrix
n savemat currentmatrix pop [.478106 0 0 .465254 91.8888 100.193] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica14401440) getfont () s
0.00 SG  (/) s
savemat setmatrix
% Text
n savemat currentmatrix pop [.478106 0 0 .465254 81.9652 50.4712] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic14401440) getfont () s
0.00 SG  (P) s
savemat setmatrix
% Text
n savemat currentmatrix pop [.5 0 0 .5 90.1717 43.9247] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic12001200) getfont () s
0.00 SG  (p) s
savemat setmatrix
% Text
n savemat currentmatrix pop [.5 0 0 .5 118.505 84.7858] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic12001200) getfont () s
0.00 SG  (p) s
savemat setmatrix
% Group
n 95.6347 75.2698 m 95.7095 75.3437 95.7399 75.461 95.7173 75.5882 c
95.6958 75.7153 95.6216 75.8507 95.5158 75.9559 c
91.5201 79.9516 l
91.4149 80.0574 91.2796 80.1316 91.1525 80.1531 c
91.0252 80.1757 90.908 80.1452 90.8341 80.0704 c
90.7593 79.9965 90.7289 79.8793 90.7514 79.752 c
90.7729 79.625 90.8471 79.4896 90.9529 79.3844 c
94.9486 75.3887 l
95.0538 75.2829 95.1892 75.2087 95.3163 75.1872 c
95.4435 75.1646 95.5608 75.1951 95.6347 75.2698 c
cl /dp_proc pat1 def
PF
pat1 32 4 dpi 64 div .352778 0 PB
n 90.8237 75.374 m 90.8976 75.2992 91.0148 75.2688 91.1421 75.2914 c
91.2691 75.3129 91.4045 75.3871 91.5097 75.4929 c
95.5054 79.4886 l
95.6112 79.5938 95.6854 79.7291 95.7069 79.8562 c
95.7295 79.9835 95.699 80.1007 95.6243 80.1746 c
95.5504 80.2494 95.4331 80.2798 95.3059 80.2572 c
95.1788 80.2358 95.0434 80.1616 94.9382 80.0557 c
90.9425 76.06 l
90.8367 75.9548 90.7625 75.8195 90.741 75.6924 c
90.7184 75.5651 90.7489 75.4479 90.8237 75.374 c
cl /dp_proc pat1 def
PF
pat1 32 4 dpi 64 div .352778 0 PB
userdict /#copies 1 put
grestore fichier2
%%Trailer
restore
